Beyond Pure Dephasing: Quantum Error Correction in Single Molecules Requires Multiple Spins

We propose multi-spin molecules as a viable architecture for fault-tolerant quantum computing. To this aim, we introduce a correction protocol handling both diagonal and off-diagonal errors, typically associated with dephasing and relaxation. The scheme is based on a hybrid encoding which combines dephasing-tolerant units suppressing the leading pure dephasing error into a multi-spin molecule implementing a multi-qubit code for residual off-diagonal errors. Our proposal leverages peculiar properties of molecular spins, i.e. the strong hierarchy between different errors and the possibility to engineer multi-spin molecules at the synthetic level. Moreover, it addresses the important issue of the loss of coherences in anharmonic systems subject to off-diagonal errors, which hampers their correction at the single spin level. Thanks to the huge suppression of dephasing by the first-level code, we numerically demonstrate the potential performance of this strategy even with a limited number of spins per logical unit.

==> fig3.tikz <==
% FIGURE 4 -- two-column version, revised circuit and legend placement.
% Left column: molecular schematic.
% Right column: raised compact circuit + taller, left-aligned legend below.
% Molecular diagram, circuit gate sequence, and total canvas size are unchanged.
%
% Parent-document requirements:
%   \usepackage{tikz}
%   \usepackage[mathscr]{eucal}
%   \usepackage{dutchcal}
%   \usepackage{graphicx}
%
% Insert with:
%   \resizebox{\textwidth}{!}{\input{Figures/fig4_legend.tikz}}
%
\begingroup%
\providecommand{\FigFourShowMolecule}{1}%
\providecommand{\FigFourShowCircuit}{1}%
\providecommand{\FigFourShowLegend}{1}%
\providecommand{\FigFourMoleculeLabel}{(a)}%
\providecommand{\FigFourCircuitLabel}{(b)}%
\providecommand{\FigFourOmitBottomM}{0}%
\providecommand{\FigFourCircuitDataColour}{f4data}%
%
% Molecular geometry
\def\fFourLnR{1.80}%
\def\fFourOuterR{3.28}%
\def\fFourWR{0.43}%
\def\fFourLnNodeR{0.325}%
\def\fFourMNodeR{0.30}%
\def\fFourOuterLabelR{3.94}%
\def\fFourInnerLabelOut{0.56}%
\def\fFourInnerLabelTan{0.34}%
%
% Circuit geometry: vertically compact to free space for the legend below.
\def\fFourCircuitTop{4.00}%
\def\fFourRowPitch{0.45}%
\def\fFourGateFirst{0.78}%
\def\fFourGatePitch{0.88}%
\def\fFourHColumn{5.66}%
\def\fFourMeasureColumn{6.34}%
\def\fFourWireEnd{6.66}%
\def\fFourTargetRadius{0.160}%
\def\fFourControlRadius{0.056}%
\def\fFourCircuitShift{6.05}%
% Legend coordinates are relative to the circuit scope.
\def\fFourLegendLeft{-1.35}% aligned with the left edge of panel (b)
\def\fFourLegendTop{-0.10}% 0.30 cm below the lower measurement box
%
% Palette: one shared colour for each site class and its spin labels.
\definecolor{f4ink}{HTML}{252B31}%
\definecolor{f4blue}{HTML}{285D80}%
\definecolor{f4blueedge}{HTML}{163D57}%
\definecolor{f4gold}{HTML}{A77900}%
\definecolor{f4goldedge}{HTML}{745719}%
\definecolor{f4outerbond}{HTML}{555C66}%
\definecolor{f4rule}{HTML}{D7DCE2}%
\definecolor{f4subtle}{HTML}{5A6470}%
\definecolor{f4outer}{HTML}{C73544}%
\definecolor{f4outeredge}{HTML}{8F2530}%
\colorlet{f4data}{f4outer}%
\colorlet{f4switchtext}{f4gold}%
%
\begin{tikzpicture}[
  x=1cm,y=1cm,line cap=round,line join=round,
  every node/.style={text=f4ink,inner sep=0pt,outer sep=0pt},
  f4/core bond/.style={draw=f4blue,line width=1.20pt},
  f4/outer bond/.style={draw=f4outerbond,line width=1.00pt},
  f4/data label/.style={text=f4data,font=\normalfont\fontsize{12}{14}\selectfont},
  f4/switch label/.style={text=f4switchtext,font=\normalfont\fontsize{12}{14}\selectfont},
  f4/ancilla label/.style={text=f4blue,font=\normalfont\fontsize{12}{14}\selectfont},
  f4/flag label/.style={f4/ancilla label,text=f4gold},
  f4/panel label/.style={anchor=north west,font=\normalfont\fontsize{11}{13}\selectfont},
  f4/data wire/.style={draw=\FigFourCircuitDataColour,line width=0.82pt},
  f4/ancilla wire/.style={draw=f4blue,line width=0.92pt},
  f4/flag wire/.style={f4/ancilla wire,draw=f4gold},
  f4/gate/.style={draw=f4ink,line width=0.82pt},
  f4/key/.style={anchor=base west,align=left,font=\normalfont\fontsize{8.6}{10.5}\selectfont},
  f4/subkey/.style={anchor=base west,align=left,text=f4subtle,font=\normalfont\fontsize{8.0}{10.0}\selectfont},
  f4/variant/.style={anchor=base west,font=\normalfont\fontsize{8.2}{10.2}\selectfont},
  pics/f4 outer/.style={code={
    \filldraw[fill=f4outer,draw=f4outeredge,line width=0.65pt]
      (0,0) circle[radius=\fFourMNodeR];
    \node[text=white,font=\normalfont\fontsize{10}{12}\selectfont]
      at (0,0) {$\mathrm{M}$};
  }},
  pics/f4 target/.style={code={
    \draw[f4/gate,fill=white] (0,0) circle[radius=\fFourTargetRadius];
    \draw[f4/gate] (-\fFourTargetRadius,0) -- (\fFourTargetRadius,0);
    \draw[f4/gate] (0,-\fFourTargetRadius) -- (0,\fFourTargetRadius);
  }},
  pics/f4 hadamard/.style={code={
    \draw[f4/gate,fill=white] (-0.22,-0.22) rectangle (0.22,0.22);
    \node[font=\normalfont\fontsize{11.5}{13}\selectfont] at (0,0) {$\mathrm{H}$};
  }},
  pics/f4 meter/.style={code={
    \draw[f4/gate,fill=white] (-0.28,-0.20) rectangle (0.28,0.20);
    \draw[f4/gate,line width=0.70pt] (-0.19,-0.085) arc[start angle=170,end angle=10,radius=0.195];
    \draw[f4/gate,line width=0.70pt,->,>=stealth] (-0.03,-0.13) -- (0.13,0.14);
  }}
]

% Two-column bounding box only.
\path[use as bounding box] (-4.35,-3.70) rectangle (14.10,4.30);

% Left panel: molecule
\ifnum\FigFourShowMolecule=1\relax
  \ifx\FigFourMoleculeLabel\empty\else
    \node[f4/panel label] at (-4.25,4.18) {\FigFourMoleculeLabel};
  \fi
  \foreach \i in {0,...,7} {
    \pgfmathsetmacro{\fFourAngle}{90-45*\i}
    \coordinate (f4-ln-\i) at (\fFourAngle:\fFourLnR);
    \coordinate (f4-m-\i) at (\fFourAngle:\fFourOuterR);
    \draw[f4/core bond] (0,0) -- (f4-ln-\i);
    \ifnum\i=4\relax
      \ifnum\FigFourOmitBottomM=0\relax
        \draw[f4/outer bond] (f4-ln-\i) -- (f4-m-\i);
      \fi
    \else
      \draw[f4/outer bond] (f4-ln-\i) -- (f4-m-\i);
    \fi
  }
  \foreach \i in {0,...,7} {
    \filldraw[fill=f4gold,draw=f4goldedge,line width=0.70pt] (f4-ln-\i) circle[radius=\fFourLnNodeR];
    \node[text=white,font=\normalfont\fontsize{10}{12}\selectfont] at (f4-ln-\i) {$\mathrm{Ln}$};
    \ifnum\i=4\relax
      \ifnum\FigFourOmitBottomM=0\relax
        \pic at (f4-m-\i) {f4 outer};
      \fi
    \else
      \pic at (f4-m-\i) {f4 outer};
    \fi
  }
  \filldraw[fill=f4blue,draw=f4blueedge,line width=0.80pt] (0,0) circle[radius=\fFourWR];
  \node[text=white,font=\normalfont\fontsize{12}{14}\selectfont] at (0,0) {$\mathrm{W}$};
  \foreach \i/\k in {0/4,1/5,2/6,3/7,5/1,6/2,7/3} {
    \pgfmathsetmacro{\fFourAngle}{90-45*\i}
    \pgfmathsetmacro{\fFourLabelDX}{\fFourInnerLabelOut*cos(\fFourAngle)+\fFourInnerLabelTan*sin(\fFourAngle)}
    \pgfmathsetmacro{\fFourLabelDY}{\fFourInnerLabelOut*sin(\fFourAngle)-\fFourInnerLabelTan*cos(\fFourAngle)}
    \node[f4/switch label] at ([xshift=\fFourLabelDX cm,yshift=\fFourLabelDY cm]f4-ln-\i) {$\mathcal{s}_{\k}$};
    % Use the same intermediate radial spacing for all seven data labels.
    \node[f4/data label] at (\fFourAngle:\fFourOuterLabelR) {$S_{\k}$};
  }
  \node[f4/flag label,anchor=east] at ([xshift=-0.14cm,yshift=-0.42cm]f4-ln-4) {$\mathscr{S}_{\mathrm{flag}}$};
  \node[f4/ancilla label,anchor=east] at (-0.45,0.22) {$\mathscr{S}_{\mathrm{syn}}$};
  \node[text=f4blue,font=\normalfont\fontsize{12}{14}\selectfont] at (0.93,0.40) {$J'$};
  \node[text=f4outerbond,font=\normalfont\fontsize{12}{14}\selectfont] at (1.65,2.10) {$J$};
\fi

% Right panel: circuit
\ifnum\FigFourShowCircuit=1\relax
  \begin{scope}[xshift=\fFourCircuitShift cm]
    \ifx\FigFourCircuitLabel\empty\else
      \node[f4/panel label] at (-1.35,4.18) {\FigFourCircuitLabel};
    \fi
    \foreach \k in {1,...,7} {
      \pgfmathsetmacro{\fFourY}{\fFourCircuitTop-(\k-1)*\fFourRowPitch}
      \draw[f4/data wire] (0,\fFourY) -- (\fFourWireEnd,\fFourY);
      \node[f4/data label,anchor=east] at (-0.14,\fFourY) {$S_{\k}$};
    }
    \pgfmathsetmacro{\fFourSyndromeY}{\fFourCircuitTop-7*\fFourRowPitch}
    \pgfmathsetmacro{\fFourFlagY}{\fFourCircuitTop-8*\fFourRowPitch}
    \draw[f4/ancilla wire] (0,\fFourSyndromeY) -- (\fFourWireEnd,\fFourSyndromeY);
    \draw[f4/flag wire] (0,\fFourFlagY) -- (\fFourWireEnd,\fFourFlagY);
    \node[f4/ancilla label,anchor=east] at (-0.14,\fFourSyndromeY) {$\mathscr{S}_{\mathrm{syn}}:\,|+\rangle$};
    \node[f4/flag label,anchor=east] at (-0.14,\fFourFlagY) {$\mathscr{S}_{\mathrm{flag}}:\,|0\rangle$};
    \foreach \column/\target in {1/3,2/8,3/4,4/5,5/8,6/6} {
      \pgfmathsetmacro{\fFourGateX}{\fFourGateFirst+(\column-1)*\fFourGatePitch}
      \pgfmathsetmacro{\fFourTargetY}{\fFourCircuitTop-\target*\fFourRowPitch}
      \draw[f4/gate] (\fFourGateX,\fFourSyndromeY) -- (\fFourGateX,\fFourTargetY);
      \fill[f4ink] (\fFourGateX,\fFourSyndromeY) circle[radius=\fFourControlRadius];
      \pic at (\fFourGateX,\fFourTargetY) {f4 target};
    }
    \pic at (\fFourHColumn,\fFourSyndromeY) {f4 hadamard};
    \pic at (\fFourMeasureColumn,\fFourSyndromeY) {f4 meter};
    \pic at (\fFourMeasureColumn,\fFourFlagY) {f4 meter};

    % Taller legend: left edge aligned with panel (b), not right-justified.
    % The internal scope keeps legend placement independent of its text layout.
    \ifnum\FigFourShowLegend=1\relax
      \begin{scope}[xshift=\fFourLegendLeft cm,yshift=\fFourLegendTop cm]
        \draw[f4rule,line width=0.45pt,rounded corners=0.10cm]
          (0,-3.46) rectangle (7.81,0);
        \draw[f4rule,line width=0.35pt] (0.22,-2.08) -- (7.59,-2.08);

        % Site identities: consistent icon centres and text baselines.
        \filldraw[fill=f4blue,draw=f4blueedge,line width=0.5pt]
          (0.36,-0.32) circle[radius=0.105];
        \node[f4/key] at (0.56,-0.40) {\textbf{W(V)}, $S=1/2$};
        \node[f4/subkey] at (0.56,-0.75) {$[\mathrm{W(CN)_8}]^{3-}$ core};

        \filldraw[fill=f4gold,draw=f4goldedge,line width=0.5pt]
          (0.36,-1.02) circle[radius=0.105];
        \node[f4/key] at (0.56,-1.10) {\textbf{Ln(III)}, capped arm};
        \node[f4/subkey] at (0.56,-1.45) {local / flag ancillae};

        % One colour denotes an outer M site, whichever ion is chosen.
        \filldraw[fill=f4outer,draw=f4outeredge,line width=0.5pt]
          (0.36,-1.78) circle[radius=0.105];
        \node[f4/key] at (0.56,-1.86) {\textbf{M}, outer high-spin site};

        % Bond classes, with a wider column gap.
        \draw[f4/core bond] (4.36,-0.32) -- (4.81,-0.32);
        \node[f4/key] at (4.99,-0.40) {$J'$};
        \node[f4/subkey] at (4.99,-0.75)
          {$\mathrm{W}{-}\mathrm{C}{\equiv}\mathrm{N}{-}\mathrm{Ln}$};

        \draw[f4/outer bond] (4.36,-1.02) -- (4.81,-1.02);
        \node[f4/key] at (4.99,-1.10) {$J$};
        \node[f4/subkey] at (4.99,-1.45) {outer bridge};


        % Alternative ion choices share the same M site colour.
        \node[anchor=base west,text=f4subtle,
          font=\normalfont\bfseries\fontsize{8.4}{10.5}\selectfont]
          at (0.30,-2.43) {Alternative choices for M};
        \node[f4/variant] at (0.30,-2.83)
          {$\mathrm{M}=\mathrm{Cr^{III}}$: $\mathrm{Ln}{-}\mathrm{N}{\equiv}\mathrm{C}{-}\mathrm{Cr}(L')$, $S=3/2$};
        \node[f4/variant] at (0.30,-3.24)
          {$\mathrm{M}=\mathrm{Gd^{III}}$: $\mathrm{Ln}{-}\mathrm{F}{-}\mathrm{Gd}(L')$, $S=7/2$};
      \end{scope}
    \fi
  \end{scope}
\fi

\end{tikzpicture}%
\endgroup%

